Interval Neural Networks: Uncertainty Scores

We propose a fast, non-Bayesian method for producing uncertainty scores in the output of pre-trained deep neural networks (DNNs) using a data-driven interval propagating network. This interval neural network (INN) has interval valued parameters and propagates its input using interval arithmetic. The INN produces sensible lower and upper bounds encompassing the ground truth. We provide theoretical justification for the validity of these bounds. Furthermore, its asymmetric uncertainty scores offer additional, directional information beyond what Gaussian-based, symmetric variance estimation can provide. We find that noise in the data is adequately captured by the intervals produced with our method. In numerical experiments on an image reconstruction task, we demonstrate the practical utility of INNs as a proxy for the prediction error in comparison to two state-of-the-art uncertainty quantification methods. In summary, INNs produce fast, theoretically justified uncertainty scores for DNNs that are easy to interpret, come with added information and pose as improved error proxies - features that may prove useful in advancing the usability of DNNs especially in sensitive applications such as health care.

==> figures/tex_files/BayesianPosterior.tex <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
height=\figureheight,
width=\figurewidth,
% tick align=outside,
% tick pos=left,
% x grid style={white!69.01960784313725!black},
xmin=-3, xmax=4,
xtick={0,1},
xticklabels={$\underline{\Phi}(\bfx)$, $\overline{\Phi}(\bfx)$},
% y grid style={white!69.01960784313725!black},
ymin=-0.05, ymax=0.95,
ytick={}, ymajorticks=false
]
\addplot [thin, black, forget plot]
table [row sep=\\]{%
0	0 \\
0	0.897884560802865 \\
};
\addplot [thin, black, forget plot]
table [row sep=\\]{%
1	0 \\
1	0.897884560802865 \\
};
\addplot [semithick, color0, forget plot]
table [row sep=\\]{%
-3	1.21517656996466e-08 \\
-2.98597194388778	1.43739506381236e-08 \\
-2.97194388777555	1.69891268119585e-08 \\
-2.95791583166333	2.00643046830232e-08 \\
-2.9438877755511	2.36774712106667e-08 \\
-2.92985971943888	2.79193091344741e-08 \\
-2.91583166332665	3.28951722402225e-08 \\
-2.90180360721443	3.87273525498928e-08 \\
-2.8877755511022	4.55576800816971e-08 \\
-2.87374749498998	5.35505010956961e-08 \\
-2.85971943887776	6.28960866349956e-08 \\
-2.84569138276553	7.38145297574031e-08 \\
-2.83166332665331	8.65601971992235e-08 \\
-2.81763527054108	1.01426809399085e-07 \\
-2.80360721442886	1.18753231919262e-07 \\
-2.78957915831663	1.38930071425576e-07 \\
-2.77555110220441	1.62407180622433e-07 \\
-2.76152304609218	1.89702188992079e-07 \\
-2.74749498997996	2.21410189969608e-07 \\
-2.73346693386774	2.58214730418417e-07 \\
-2.71943887775551	3.00900265083802e-07 \\
-2.70541082164329	3.50366257232372e-07 \\
-2.69138276553106	4.07643127077923e-07 \\
-2.67735470941884	4.73910272004567e-07 \\
-2.66332665330661	5.50516407188029e-07 \\
-2.64929859719439	6.39002502157541e-07 \\
-2.63527054108216	7.41127618312677e-07 \\
-2.62124248496994	8.58897984599298e-07 \\
-2.60721442885772	9.94599683650929e-07 \\
-2.59318637274549	1.15083535891746e-06 \\
-2.57915831663327	1.33056539483964e-06 \\
-2.56513026052104	1.53715406719725e-06 \\
-2.55110220440882	1.77442120957702e-06 \\
-2.53707414829659	2.04669999469191e-06 \\
-2.52304609218437	2.35890148625485e-06 \\
-2.50901803607214	2.71658667848546e-06 \\
-2.49498997995992	3.12604680632185e-06 \\
-2.4809619238477	3.59439278022933e-06 \\
-2.46693386773547	4.12965467534403e-06 \\
-2.45290581162325	4.74089228574807e-06 \\
-2.43887775551102	5.43831784111766e-06 \\
-2.4248496993988	6.23343207496642e-06 \\
-2.41082164328657	7.13917493135378e-06 \\
-2.39679358717435	8.1700923003404e-06 \\
-2.38276553106212	9.3425202817161e-06 \\
-2.3687374749499	1.06747885916265e-05 \\
-2.35470941883768	1.21874448476637e-05 \\
-2.34068136272545	1.39035015946917e-05 \\
-2.32665330661323	1.58487080660222e-05 \\
-2.312625250501	1.80518488123377e-05 \\
-2.29859719438878	2.05450714737191e-05 \\
-2.28456913827655	2.33642461179092e-05 \\
-2.27054108216433	2.65493587200983e-05 \\
-2.2565130260521	3.01449415155169e-05 \\
-2.24248496993988	3.42005431153078e-05 \\
-2.22845691382766	3.87712414377625e-05 \\
-2.21442885771543	4.39182026701802e-05 \\
-2.20040080160321	4.97092896402726e-05 \\
-2.18637274549098	5.62197231390858e-05 \\
-2.17234468937876	6.35327998984845e-05 \\
-2.15831663326653	7.1740671083881e-05 \\
-2.14428857715431	8.09451853154667e-05 \\
-2.13026052104208	9.12588003768694e-05 \\
-2.11623246492986	0.000102805567906953 \\
-2.10220440881764	0.000115722195496194 \\
-2.08817635270541	0.000130159190721342 \\
-2.07414829659319	0.00014628209174838 \\
-2.06012024048096	0.000164272789211281 \\
-2.04609218436874	0.00018433094412995 \\
-2.03206412825651	0.000206675506661697 \\
-2.01803607214429	0.000231546340483441 \\
-2.00400801603206	0.000259205957573075 \\
-1.98997995991984	0.000289941368094298 \\
-1.97595190380762	0.000324066049986024 \\
-1.96192384769539	0.000361922042711204 \\
-1.94789579158317	0.00040388216942649 \\
-1.93386773547094	0.000450352391589474 \\
-1.91983967935872	0.0005017742997201 \\
-1.90581162324649	0.000558627743672793 \\
-1.89178356713427	0.000621433605351993 \\
-1.87775551102204	0.000690756716311435 \\
-1.86372745490982	0.000767208922113021 \\
-1.8496993987976	0.000851452294680054 \\
-1.83567134268537	0.000944202493158422 \\
-1.82164328657315	0.0010462322729943 \\
-1.80761523046092	0.00115837514204471 \\
-1.7935871743487	0.00128152916155519 \\
-1.77955911823647	0.00141666088876385 \\
-1.76553106212425	0.00156480945672187 \\
-1.75150300601202	0.00172709078565482 \\
-1.7374749498998	0.001904701918827 \\
-1.72344689378758	0.00209892547441132 \\
-1.70941883767535	0.00231113420331174 \\
-1.69539078156313	0.00254279564123473 \\
-1.6813627254509	0.00279547684156304 \\
-1.66733466933868	0.00307084917375398 \\
-1.65330661322645	0.00337069317006794 \\
-1.63927855711423	0.0036969034014392 \\
-1.625250501002	0.00405149336123471 \\
-1.61122244488978	0.00443660033351794 \\
-1.59719438877756	0.00485449022025227 \\
-1.58316633266533	0.00530756229965283 \\
-1.56913827655311	0.00579835388564059 \\
-1.55511022044088	0.00632954485608035 \\
-1.54108216432866	0.00690396201521118 \\
-1.52705410821643	0.00752458325342025 \\
-1.51302605210421	0.00819454146528751 \\
-1.49899799599198	0.00891712818465732 \\
-1.48496993987976	0.00969579689339738 \\
-1.47094188376753	0.010534165958505 \\
-1.45691382765531	0.0114360211503395 \\
-1.44288577154309	0.0124053176930251 \\
-1.42885771543086	0.0134461817965 \\
-1.41482965931864	0.014562911618318 \\
-1.40080160320641	0.0157599776021618 \\
-1.38677354709419	0.0170420221391275 \\
-1.37274549098196	0.018413858497224 \\
-1.35871743486974	0.0198804689642142 \\
-1.34468937875751	0.0214470021489475 \\
-1.33066132264529	0.0231187693867111 \\
-1.31663326653307	0.0249012401948979 \\
-1.30260521042084	0.0268000367264651 \\
-1.28857715430862	0.0288209271702755 \\
-1.27454909819639	0.0309698180494872 \\
-1.26052104208417	0.0332527453717073 \\
-1.24649298597194	0.0356758645876802 \\
-1.23246492985972	0.0382454393188352 \\
-1.21843687374749	0.0409678288181106 \\
-1.20440881763527	0.0438494741330822 \\
-1.19038076152305	0.046896882945589 \\
-1.17635270541082	0.0501166130677354 \\
-1.1623246492986	0.0535152545803899 \\
-1.14829659318637	0.0570994106070541 \\
-1.13426853707415	0.0608756767232556 \\
-1.12024048096192	0.0648506190093917 \\
-1.1062124248497	0.0690307507632019 \\
-1.09218436873747	0.0734225078967435 \\
-1.07815631262525	0.0780322230518536 \\
-1.06412825651303	0.0828660984775702 \\
-1.0501002004008	0.0879301777227913 \\
-1.03607214428858	0.0932303162075476 \\
-1.02204408817635	0.0987721507465774 \\
-1.00801603206413	0.104561068109363 \\
-0.993987975951904	0.110602172711364 \\
-0.979959919839679	0.116900253541763 \\
-0.965931863727455	0.1234597504436 \\
-0.95190380761523	0.130284719872544 \\
-0.937875751503006	0.137378800270784 \\
-0.923847695390782	0.144745177202369 \\
-0.909819639278557	0.152386548405851 \\
-0.895791583166333	0.160305088929087 \\
-0.881763527054108	0.168502416519502 \\
-0.867735470941884	0.176979557450867 \\
-0.85370741482966	0.18573691297471 \\
-0.839679358717435	0.194774226590571 \\
-0.82565130260521	0.20409055233461 \\
-0.811623246492986	0.213684224290238 \\
-0.797595190380762	0.223552827527546 \\
-0.783567134268537	0.233693170680243 \\
-0.769539078156313	0.244101260369461 \\
-0.755511022044088	0.254772277683147 \\
-0.741482965931864	0.265700556917725 \\
-0.727454909819639	0.276879566785286 \\
-0.713426853707415	0.28830189428464 \\
-0.69939879759519	0.299959231428182 \\
-0.685370741482966	0.311842365008623 \\
-0.671342685370742	0.323941169580213 \\
-0.657314629258517	0.336244603818174 \\
-0.643286573146292	0.34874071040763 \\
-0.629258517034068	0.361416619599455 \\
-0.615230460921844	0.374258556555153 \\
-0.601202404809619	0.387251852586239 \\
-0.587174348697395	0.40038096037561 \\
-0.57314629258517	0.413629473249257 \\
-0.559118236472946	0.426980148546367 \\
-0.545090180360722	0.440414935114561 \\
-0.531062124248497	0.453915004934845 \\
-0.517034068136272	0.467460788857881 \\
-0.503006012024048	0.481032016409609 \\
-0.488977955911824	0.49460775960023 \\
-0.474949899799599	0.508166480646149 \\
-0.460921843687375	0.52168608349 \\
-0.44689378757515	0.535143968979375 \\
-0.432865731462926	0.54851709354058 \\
-0.418837675350701	0.561782031159821 \\
-0.404809619238477	0.574915038460876 \\
-0.390781563126252	0.587892122645697 \\
-0.376753507014028	0.60068911204268 \\
-0.362725450901804	0.613281728986761 \\
-0.348697394789579	0.625645664736181 \\
-0.334669338677354	0.637756656112871 \\
-0.32064128256513	0.649590563537159 \\
-0.306613226452906	0.661123450112955 \\
-0.292585170340681	0.672331661406957 \\
-0.278557114228457	0.683191905554799 \\
-0.264529058116232	0.693681333318603 \\
-0.250501002004008	0.703777617714111 \\
-0.236472945891784	0.713459032821716 \\
-0.222444889779559	0.72270453139408 \\
-0.208416833667334	0.731493820873985 \\
-0.19438877755511	0.739807437439367 \\
-0.180360721442886	0.747626817698306 \\
-0.166332665330661	0.754934367665051 \\
-0.152304609218437	0.76171352865884 \\
-0.138276553106212	0.767948839780405 \\
-0.124248496993988	0.773625996636474 \\
-0.110220440881764	0.77873190600022 \\
-0.0961923847695392	0.78325473611544 \\
-0.0821643286573144	0.787183962373994 \\
-0.06813627254509	0.790510408119738 \\
-0.0541082164328657	0.793226280357553 \\
-0.0400801603206413	0.795325200172977 \\
-0.026052104208417	0.796802227696274 \\
-0.0120240480961922	0.797653881474181 \\
0.00200400801603218	0.797884560802865 \\
0.0160320641282565	0.797884560802865 \\
0.0300601202404809	0.797884560802865 \\
0.0440881763527052	0.797884560802865 \\
0.05811623246493	0.797884560802865 \\
0.0721442885771544	0.797884560802865 \\
0.0861723446893787	0.797884560802865 \\
0.100200400801603	0.797884560802865 \\
0.114228456913828	0.797884560802865 \\
0.128256513026052	0.797884560802865 \\
0.142284569138277	0.797884560802865 \\
0.156312625250501	0.797884560802865 \\
0.170340681362725	0.797884560802865 \\
0.18436873747495	0.797884560802865 \\
0.198396793587174	0.797884560802865 \\
0.212424849699399	0.797884560802865 \\
0.226452905811623	0.797884560802865 \\
0.240480961923848	0.797884560802865 \\
0.254509018036072	0.797884560802865 \\
0.268537074148297	0.797884560802865 \\
0.282565130260521	0.797884560802865 \\
0.296593186372745	0.797884560802865 \\
0.31062124248497	0.797884560802865 \\
0.324649298597194	0.797884560802865 \\
0.338677354709419	0.797884560802865 \\
0.352705410821643	0.797884560802865 \\
0.366733466933868	0.797884560802865 \\
0.380761523046092	0.797884560802865 \\
0.394789579158317	0.797884560802865 \\
0.408817635270541	0.797884560802865 \\
0.422845691382765	0.797884560802865 \\
0.43687374749499	0.797884560802865 \\
0.450901803607215	0.797884560802865 \\
0.464929859719439	0.797884560802865 \\
0.478957915831663	0.797884560802865 \\
0.492985971943888	0.797884560802865 \\
0.507014028056112	0.797884560802865 \\
0.521042084168337	0.797884560802865 \\
0.535070140280561	0.797884560802865 \\
0.549098196392785	0.797884560802865 \\
0.56312625250501	0.797884560802865 \\
0.577154308617235	0.797884560802865 \\
0.591182364729459	0.797884560802865 \\
0.605210420841683	0.797884560802865 \\
0.619238476953908	0.797884560802865 \\
0.633266533066132	0.797884560802865 \\
0.647294589178357	0.797884560802865 \\
0.661322645290581	0.797884560802865 \\
0.675350701402806	0.797884560802865 \\
0.68937875751503	0.797884560802865 \\
0.703406813627255	0.797884560802865 \\
0.717434869739479	0.797884560802865 \\
0.731462925851703	0.797884560802865 \\
0.745490981963928	0.797884560802865 \\
0.759519038076153	0.797884560802865 \\
0.773547094188377	0.797884560802865 \\
0.787575150300601	0.797884560802865 \\
0.801603206412826	0.797884560802865 \\
0.81563126252505	0.797884560802865 \\
0.829659318637275	0.797884560802865 \\
0.843687374749499	0.797884560802865 \\
0.857715430861723	0.797884560802865 \\
0.871743486973948	0.797884560802865 \\
0.885771543086173	0.797884560802865 \\
0.899799599198397	0.797884560802865 \\
0.913827655310621	0.797884560802865 \\
0.927855711422846	0.797884560802865 \\
0.94188376753507	0.797884560802865 \\
0.955911823647295	0.797884560802865 \\
0.969939879759519	0.797884560802865 \\
0.983967935871743	0.797884560802865 \\
0.997995991983968	0.797884560802865 \\
1.01202404809619	0.797653881474181 \\
1.02605210420842	0.796802227696274 \\
1.04008016032064	0.795325200172976 \\
1.05410821643287	0.793226280357553 \\
1.06813627254509	0.790510408119738 \\
1.08216432865731	0.787183962373994 \\
1.09619238476954	0.78325473611544 \\
1.11022044088176	0.77873190600022 \\
1.12424849699399	0.773625996636474 \\
1.13827655310621	0.767948839780405 \\
1.15230460921844	0.76171352865884 \\
1.16633266533066	0.754934367665051 \\
1.18036072144289	0.747626817698306 \\
1.19438877755511	0.739807437439367 \\
1.20841683366733	0.731493820873985 \\
1.22244488977956	0.72270453139408 \\
1.23647294589178	0.713459032821716 \\
1.25050100200401	0.703777617714111 \\
1.26452905811623	0.693681333318603 \\
1.27855711422846	0.683191905554799 \\
1.29258517034068	0.672331661406957 \\
1.30661322645291	0.661123450112955 \\
1.32064128256513	0.649590563537159 \\
1.33466933867735	0.637756656112871 \\
1.34869739478958	0.625645664736181 \\
1.3627254509018	0.61328172898676 \\
1.37675350701403	0.60068911204268 \\
1.39078156312625	0.587892122645697 \\
1.40480961923848	0.574915038460876 \\
1.4188376753507	0.561782031159821 \\
1.43286573146293	0.54851709354058 \\
1.44689378757515	0.535143968979375 \\
1.46092184368737	0.521686083489999 \\
1.4749498997996	0.50816648064615 \\
1.48897795591182	0.49460775960023 \\
1.50300601202405	0.481032016409608 \\
1.51703406813627	0.467460788857881 \\
1.5310621242485	0.453915004934845 \\
1.54509018036072	0.440414935114562 \\
1.55911823647295	0.426980148546367 \\
1.57314629258517	0.413629473249256 \\
1.58717434869739	0.40038096037561 \\
1.60120240480962	0.387251852586239 \\
1.61523046092184	0.374258556555154 \\
1.62925851703407	0.361416619599455 \\
1.64328657314629	0.34874071040763 \\
1.65731462925852	0.336244603818174 \\
1.67134268537074	0.323941169580213 \\
1.68537074148297	0.311842365008623 \\
1.69939879759519	0.299959231428182 \\
1.71342685370742	0.28830189428464 \\
1.72745490981964	0.276879566785286 \\
1.74148296593186	0.265700556917725 \\
1.75551102204409	0.254772277683146 \\
1.76953907815631	0.244101260369461 \\
1.78356713426854	0.233693170680243 \\
1.79759519038076	0.223552827527546 \\
1.81162324649299	0.213684224290238 \\
1.82565130260521	0.20409055233461 \\
1.83967935871743	0.194774226590571 \\
1.85370741482966	0.18573691297471 \\
1.86773547094188	0.176979557450868 \\
1.88176352705411	0.168502416519502 \\
1.89579158316633	0.160305088929087 \\
1.90981963927856	0.152386548405851 \\
1.92384769539078	0.144745177202369 \\
1.93787575150301	0.137378800270784 \\
1.95190380761523	0.130284719872544 \\
1.96593186372746	0.1234597504436 \\
1.97995991983968	0.116900253541763 \\
1.9939879759519	0.110602172711364 \\
2.00801603206413	0.104561068109363 \\
2.02204408817635	0.0987721507465774 \\
2.03607214428858	0.0932303162075475 \\
2.0501002004008	0.0879301777227914 \\
2.06412825651303	0.0828660984775702 \\
2.07815631262525	0.0780322230518534 \\
2.09218436873747	0.0734225078967435 \\
2.1062124248497	0.0690307507632019 \\
2.12024048096192	0.0648506190093917 \\
2.13426853707415	0.0608756767232556 \\
2.14829659318637	0.057099410607054 \\
2.1623246492986	0.0535152545803899 \\
2.17635270541082	0.0501166130677353 \\
2.19038076152305	0.0468968829455891 \\
2.20440881763527	0.0438494741330822 \\
2.2184368737475	0.0409678288181105 \\
2.23246492985972	0.0382454393188353 \\
2.24649298597194	0.0356758645876801 \\
2.26052104208417	0.0332527453717073 \\
2.27454909819639	0.0309698180494872 \\
2.28857715430862	0.0288209271702755 \\
2.30260521042084	0.0268000367264651 \\
2.31663326653307	0.0249012401948979 \\
2.33066132264529	0.0231187693867111 \\
2.34468937875751	0.0214470021489475 \\
2.35871743486974	0.0198804689642142 \\
2.37274549098196	0.018413858497224 \\
2.38677354709419	0.0170420221391275 \\
2.40080160320641	0.0157599776021618 \\
2.41482965931864	0.0145629116183181 \\
2.42885771543086	0.0134461817965 \\
2.44288577154309	0.0124053176930251 \\
2.45691382765531	0.0114360211503395 \\
2.47094188376754	0.0105341659585049 \\
2.48496993987976	0.00969579689339739 \\
2.49899799599198	0.0089171281846573 \\
2.51302605210421	0.00819454146528753 \\
2.52705410821643	0.00752458325342025 \\
2.54108216432866	0.00690396201521116 \\
2.55511022044088	0.00632954485608036 \\
2.56913827655311	0.00579835388564058 \\
2.58316633266533	0.00530756229965281 \\
2.59719438877756	0.00485449022025227 \\
2.61122244488978	0.00443660033351793 \\
2.625250501002	0.00405149336123471 \\
2.63927855711423	0.0036969034014392 \\
2.65330661322645	0.00337069317006793 \\
2.66733466933868	0.00307084917375398 \\
2.6813627254509	0.00279547684156304 \\
2.69539078156313	0.00254279564123474 \\
2.70941883767535	0.00231113420331174 \\
2.72344689378758	0.00209892547441131 \\
2.7374749498998	0.00190470191882701 \\
2.75150300601202	0.00172709078565482 \\
2.76553106212425	0.00156480945672187 \\
2.77955911823647	0.00141666088876385 \\
2.7935871743487	0.00128152916155519 \\
2.80761523046092	0.00115837514204471 \\
2.82164328657315	0.0010462322729943 \\
2.83567134268537	0.000944202493158419 \\
2.8496993987976	0.000851452294680054 \\
2.86372745490982	0.00076720892211302 \\
2.87775551102204	0.000690756716311436 \\
2.89178356713427	0.000621433605351992 \\
2.90581162324649	0.000558627743672791 \\
2.91983967935872	0.0005017742997201 \\
2.93386773547094	0.000450352391589474 \\
2.94789579158317	0.00040388216942649 \\
2.96192384769539	0.000361922042711204 \\
2.97595190380762	0.000324066049986022 \\
2.98997995991984	0.000289941368094298 \\
3.00400801603206	0.000259205957573075 \\
3.01803607214429	0.000231546340483442 \\
3.03206412825651	0.000206675506661697 \\
3.04609218436874	0.00018433094412995 \\
3.06012024048096	0.000164272789211281 \\
3.07414829659319	0.00014628209174838 \\
3.08817635270541	0.000130159190721343 \\
3.10220440881764	0.000115722195496194 \\
3.11623246492986	0.000102805567906953 \\
3.13026052104208	9.12588003768694e-05 \\
3.14428857715431	8.09451853154667e-05 \\
3.15831663326653	7.17406710838808e-05 \\
3.17234468937876	6.35327998984845e-05 \\
3.18637274549098	5.62197231390856e-05 \\
3.20040080160321	4.97092896402726e-05 \\
3.21442885771543	4.39182026701802e-05 \\
3.22845691382766	3.87712414377624e-05 \\
3.24248496993988	3.42005431153078e-05 \\
3.2565130260521	3.01449415155169e-05 \\
3.27054108216433	2.65493587200983e-05 \\
3.28456913827655	2.33642461179092e-05 \\
3.29859719438878	2.05450714737191e-05 \\
3.312625250501	1.80518488123377e-05 \\
3.32665330661323	1.58487080660222e-05 \\
3.34068136272545	1.39035015946918e-05 \\
3.35470941883768	1.21874448476637e-05 \\
3.3687374749499	1.06747885916264e-05 \\
3.38276553106212	9.3425202817161e-06 \\
3.39679358717435	8.1700923003404e-06 \\
3.41082164328657	7.13917493135382e-06 \\
3.4248496993988	6.23343207496642e-06 \\
3.43887775551102	5.43831784111763e-06 \\
3.45290581162325	4.74089228574807e-06 \\
3.46693386773547	4.12965467534403e-06 \\
3.4809619238477	3.59439278022932e-06 \\
3.49498997995992	3.12604680632185e-06 \\
3.50901803607214	2.71658667848545e-06 \\
3.52304609218437	2.35890148625485e-06 \\
3.53707414829659	2.04669999469191e-06 \\
3.55110220440882	1.77442120957702e-06 \\
3.56513026052104	1.53715406719725e-06 \\
3.57915831663327	1.33056539483964e-06 \\
3.59318637274549	1.15083535891746e-06 \\
3.60721442885772	9.94599683650929e-07 \\
3.62124248496994	8.58897984599295e-07 \\
3.63527054108216	7.41127618312677e-07 \\
3.64929859719439	6.39002502157541e-07 \\
3.66332665330661	5.50516407188031e-07 \\
3.67735470941884	4.73910272004567e-07 \\
3.69138276553106	4.07643127077922e-07 \\
3.70541082164329	3.50366257232372e-07 \\
3.71943887775551	3.00900265083802e-07 \\
3.73346693386774	2.58214730418418e-07 \\
3.74749498997996	2.21410189969608e-07 \\
3.76152304609218	1.89702188992078e-07 \\
3.77555110220441	1.62407180622433e-07 \\
3.78957915831663	1.38930071425576e-07 \\
3.80360721442886	1.18753231919262e-07 \\
3.81763527054108	1.01426809399085e-07 \\
3.83166332665331	8.65601971992229e-08 \\
3.84569138276553	7.38145297574034e-08 \\
3.85971943887776	6.28960866349956e-08 \\
3.87374749498998	5.35505010956957e-08 \\
3.8877755511022	4.55576800816971e-08 \\
3.90180360721443	3.87273525498926e-08 \\
3.91583166332665	3.28951722402226e-08 \\
3.92985971943888	2.79193091344741e-08 \\
3.9438877755511	2.36774712106667e-08 \\
3.95791583166333	2.00643046830232e-08 \\
3.97194388777555	1.69891268119585e-08 \\
3.98597194388778	1.43739506381237e-08 \\
4	1.21517656996466e-08 \\
};
\addplot [semithick, color1, forget plot]
table [row sep=\\]{%
-3	1.01045421670738e-14 \\
-2.98597194388778	1.26421992811443e-14 \\
-2.97194388777555	1.58047186944175e-14 \\
-2.95791583166333	1.97428140822579e-14 \\
-2.9438877755511	2.46427679991341e-14 \\
-2.92985971943888	3.07346355763604e-14 \\
-2.91583166332665	3.83022948153982e-14 \\
-2.90180360721443	4.76957484895048e-14 \\
-2.8877755511022	5.93461690641822e-14 \\
-2.87374749498998	7.37842823313454e-14 \\
-2.85971943887776	9.16628112079525e-14 \\
-2.84569138276553	1.13783852654811e-13 \\
-2.83166332665331	1.41132243025179e-13 \\
-2.81763527054108	1.74916186429204e-13 \\
-2.80360721442886	2.16616684125096e-13 \\
-2.78957915831663	2.68047619109202e-13 \\
-2.77555110220441	3.31428729171066e-13 \\
-2.76152304609218	4.09474155799475e-13 \\
-2.74749498997996	5.05499799799611e-13 \\
-2.73346693386774	6.23553364268159e-13 \\
-2.71943887775551	7.68571741723683e-13 \\
-2.70541082164329	9.46571328385444e-13 \\
-2.69138276553106	1.16487795277623e-12 \\
-2.67735470941884	1.43240442092589e-12 \\
-2.66332665330661	1.75998524524352e-12 \\
-2.64929859719439	2.16077998420835e-12 \\
-2.63527054108216	2.65075882897489e-12 \\
-2.62124248496994	3.24928669366813e-12 \\
-2.60721442885772	3.97982517226607e-12 \\
-2.59318637274549	4.8707754028402e-12 \\
-2.57915831663327	5.95648923051706e-12 \\
-2.56513026052104	7.27848120181012e-12 \\
-2.55110220440882	8.88687999265658e-12 \\
-2.53707414829659	1.08421650311276e-11 \\
-2.52304609218437	1.32172425103452e-11 \\
-2.50901803607214	1.60999249151555e-11 \\
-2.49498997995992	1.95958898603451e-11 \\
-2.4809619238477	2.38322077520267e-11 \\
-2.46693386773547	2.89615438774319e-11 \\
-2.45290581162325	3.51671593956527e-11 \\
-2.43887775551102	4.26688577985651e-11 \\
-2.4248496993988	5.1730049263761e-11 \\
-2.41082164328657	6.26661355374426e-11 \\
-2.39679358717435	7.58544532653917e-11 \\
-2.38276553106212	9.17460548407956e-11 \\
-2.3687374749499	1.10879653786453e-10 \\
-2.35470941883768	1.33898117501118e-10 \\
-2.34068136272545	1.61567955097829e-10 \\
-2.32665330661323	1.94802323446823e-10 \\
-2.312625250501	2.34688162010183e-10 \\
-2.29859719438878	2.82518168452528e-10 \\
-2.28456913827655	3.3982844442417e-10 \\
-2.27054108216433	4.0844277672639e-10 \\
-2.2565130260521	4.90524676000293e-10 \\
-2.24248496993988	5.88638476222164e-10 \\
-2.22845691382766	7.05821007150576e-10 \\
-2.21442885771543	8.45665592438282e-10 \\
-2.20040080160321	1.01242040290837e-09 \\
-2.18637274549098	1.21110351260849e-09 \\
-2.17234468937876	1.44763737047182e-09 \\
-2.15831663326653	1.7290058192436e-09 \\
-2.14428857715431	2.06343727312258e-09 \\
-2.13026052104208	2.46061821458125e-09 \\
-2.11623246492986	2.93194179835934e-09 \\
-2.10220440881764	3.4907970670992e-09 \\
-2.08817635270541	4.1529051001972e-09 \\
-2.07414829659319	4.93670934826659e-09 \\
-2.06012024048096	5.86382846476303e-09 \\
-2.04609218436874	6.95958115013438e-09 \\
-2.03206412825651	8.25359389050428e-09 \\
-2.01803607214429	9.78050402261441e-09 \\
-2.00400801603206	1.15807723120149e-08 \\
-1.98997995991984	1.37016212172341e-08 \\
-1.97595190380762	1.61981172564918e-08 \\
-1.96192384769539	1.91344184259757e-08 \\
-1.94789579158317	2.25852104734783e-08 \\
-1.93386773547094	2.66373590454355e-08 \\
-1.91983967935872	3.13918083399781e-08 \\
-1.90581162324649	3.69657609583727e-08 \\
-1.89178356713427	4.34951782014064e-08 \\
-1.87775551102204	5.11376451596596e-08 \\
-1.86372745490982	6.00756506560599e-08 \\
-1.8496993987976	7.05203384796944e-08 \\
-1.83567134268537	8.27157934713146e-08 \\
-1.82164328657315	9.69439339590975e-08 \\
-1.80761523046092	1.13530090880004e-07 \\
-1.7935871743487	1.32849363746311e-07 \\
-1.77955911823647	1.55333854524314e-07 \\
-1.76553106212425	1.81480892585763e-07 \\
-1.75150300601202	2.11862377283153e-07 \\
-1.7374749498998	2.471353795058e-07 \\
-1.72344689378758	2.88054159921658e-07 \\
-1.70941883767535	3.35483779634709e-07 \\
-1.69539078156313	3.90415498833077e-07 \\
-1.6813627254509	4.5398418082056e-07 \\
-1.66733466933868	5.27487942774542e-07 \\
-1.65330661322645	6.12410320824788e-07 \\
-1.63927855711423	7.10445245778053e-07 \\
-1.625250501002	8.23525157206958e-07 \\
-1.61122244488978	9.53852617871472e-07 \\
-1.59719438877756	1.10393582774657e-06 \\
-1.58316633266533	1.27662847749564e-06 \\
-1.56913827655311	1.47517442526763e-06 \\
-1.55511022044088	1.70325772842074e-06 \\
-1.54108216432866	1.96505861340486e-06 \\
-1.52705410821643	2.26531602278882e-06 \\
-1.51302605210421	2.60939743851273e-06 \\
-1.49899799599198	3.00337674509901e-06 \\
-1.48496993987976	3.45412096597517e-06 \\
-1.47094188376753	3.96938678045219e-06 \\
-1.45691382765531	4.55792780845313e-06 \\
-1.44288577154309	5.22961373497593e-06 \\
-1.42885771543086	5.99556243665957e-06 \\
-1.41482965931864	6.86828636883984e-06 \\
-1.40080160320641	7.86185457323674e-06 \\
-1.38677354709419	8.99207177399041e-06 \\
-1.37274549098196	1.02766761431874e-05 \\
-1.35871743486974	1.17355574362959e-05 \\
-1.34468937875751	1.3390997322999e-05 \\
-1.33066132264529	1.5267933869659e-05 \\
-1.31663326653307	1.73942522659093e-05 \\
-1.30260521042084	1.98011040293706e-05 \\
-1.28857715430862	2.25232570689358e-05 \\
-1.27454909819639	2.55994791380216e-05 \\
-1.26052104208417	2.90729573641405e-05 \\
-1.24649298597194	3.29917566995032e-05 \\
-1.23246492985972	3.74093202983619e-05 \\
-1.21843687374749	4.238501498963e-05 \\
-1.20440881763527	4.79847251769536e-05 \\
-1.19038076152305	5.42814986617604e-05 \\
-1.17635270541082	6.13562480465916e-05 \\
-1.1623246492986	6.92985115348048e-05 \\
-1.14829659318637	7.8207277096931e-05 \\
-1.13426853707415	8.81918741218101e-05 \\
-1.12024048096192	9.93729368101646e-05 \\
-1.1062124248497	0.000111883443697389 \\
-1.09218436873747	0.000125869837808715 \\
-1.07815631262525	0.000141493232051009 \\
-1.06412825651303	0.000158930704528685 \\
-1.0501002004008	0.000178376688533521 \\
-1.03607214428858	0.000200044461996588 \\
-1.02204408817635	0.000224167741201799 \\
-1.00801603206413	0.000251002383541109 \\
-0.993987975951904	0.000280828204037863 \\
-0.979959919839679	0.000313950910273077 \\
-0.965931863727455	0.000350704160215913 \\
-0.95190380761523	0.000391451747280102 \\
-0.937875751503006	0.000436589916698427 \\
-0.923847695390782	0.000486549817023519 \\
-0.909819639278557	0.000541800090220759 \\
-0.895791583166333	0.000602849603413816 \\
-0.881763527054108	0.000670250324871087 \\
-0.867735470941884	0.000744600346277746 \\
-0.85370741482966	0.00082654705271939 \\
-0.839679358717435	0.000916790441105307 \\
-0.82565130260521	0.00101608658697869 \\
-0.811623246492986	0.00112525125879417 \\
-0.797595190380762	0.00124516367778676 \\
-0.783567134268537	0.00137677042050834 \\
-0.769539078156313	0.00152108945996539 \\
-0.755511022044088	0.00167921434005404 \\
-0.741482965931864	0.00185231847665348 \\
-0.727454909819639	0.00204165957730747 \\
-0.713426853707415	0.00224858416989487 \\
-0.69939879759519	0.00247453222906702 \\
-0.685370741482966	0.00272104188751237 \\
-0.671342685370742	0.00298975421730267 \\
-0.657314629258517	0.00328241806468224 \\
-0.643286573146292	0.00360089491968955 \\
-0.629258517034068	0.0039471637999541 \\
-0.615230460921844	0.00432332612589989 \\
-0.601202404809619	0.00473161056241806 \\
-0.587174348697395	0.00517437779985755 \\
-0.57314629258517	0.00565412524493393 \\
-0.559118236472946	0.00617349158988823 \\
-0.545090180360722	0.00673526122595275 \\
-0.531062124248497	0.00734236846491742 \\
-0.517034068136272	0.00799790153035474 \\
-0.503006012024048	0.00870510627787315 \\
-0.488977955911824	0.00946738960164941 \\
-0.474949899799599	0.0102883224824599 \\
-0.460921843687375	0.0111716426305139 \\
-0.44689378757515	0.0121212566746125 \\
-0.432865731462926	0.0131412418475381 \\
-0.418837675350701	0.0142358471161504 \\
-0.404809619238477	0.0154094937034517 \\
-0.390781563126252	0.0166667749489112 \\
-0.376753507014028	0.0180124554526374 \\
-0.362725450901804	0.0194514694485827 \\
-0.348697394789579	0.0209889183518896 \\
-0.334669338677354	0.0226300674257571 \\
-0.32064128256513	0.0243803415138661 \\
-0.306613226452906	0.0262453197854578 \\
-0.292585170340681	0.0282307294416476 \\
-0.278557114228457	0.0303424383335019 \\
-0.264529058116232	0.0325864464448139 \\
-0.250501002004008	0.0349688761954232 \\
-0.236472945891784	0.037495961524339 \\
-0.222444889779559	0.0401740357158563 \\
-0.208416833667334	0.0430095179363246 \\
-0.19438877755511	0.0460088984542284 \\
-0.180360721442886	0.0491787225217819 \\
-0.166332665330661	0.0525255729023177 \\
-0.152304609218437	0.0560560510343623 \\
-0.138276553106212	0.0597767568304196 \\
-0.124248496993988	0.0636942671161181 \\
-0.110220440881764	0.067815112723498 \\
-0.0961923847695392	0.07214575426078 \\
-0.0821643286573144	0.0766925565899604 \\
-0.06813627254509	0.0814617620529551 \\
-0.0541082164328657	0.0864594624967424 \\
-0.0400801603206413	0.0916915701579668 \\
-0.026052104208417	0.0971637874777285 \\
-0.0120240480961922	0.102881575927714 \\
0.00200400801603218	0.108850123939372 \\
0.0160320641282565	0.11507431403844 \\
0.0300601202404809	0.121558689297671 \\
0.0440881763527052	0.128307419231088 \\
0.05811623246493	0.135324265263331 \\
0.0721442885771544	0.142612545917657 \\
0.0861723446893787	0.150175101875776 \\
0.100200400801603	0.158014261071853 \\
0.114228456913828	0.166131803991626 \\
0.128256513026052	0.174528929355573 \\
0.142284569138277	0.183206220372283 \\
0.156312625250501	0.192163611754611 \\
0.170340681362725	0.20140035769671 \\
0.18436873747495	0.210915001014524 \\
0.198396793587174	0.220705343655755 \\
0.212424849699399	0.230768418787583 \\
0.226452905811623	0.241100464671446 \\
0.240480961923848	0.25169690053391 \\
0.254509018036072	0.262552304641054 \\
0.268537074148297	0.273660394780744 \\
0.282565130260521	0.285014011352684 \\
0.296593186372745	0.296605103260183 \\
0.31062124248497	0.308424716790092 \\
0.324649298597194	0.32046298765839 \\
0.338677354709419	0.332709136388407 \\
0.352705410821643	0.345151467176668 \\
0.366733466933868	0.357777370387895 \\
0.380761523046092	0.370573328805792 \\
0.394789579158317	0.383524927749971 \\
0.408817635270541	0.396616869151784 \\
0.422845691382765	0.40983298966298 \\
0.43687374749499	0.423156282851161 \\
0.450901803607215	0.436568925514957 \\
0.464929859719439	0.450052308129917 \\
0.478957915831663	0.463587069413362 \\
0.492985971943888	0.477153134973011 \\
0.507014028056112	0.477153134973011 \\
0.521042084168337	0.463587069413362 \\
0.535070140280561	0.450052308129917 \\
0.549098196392785	0.436568925514957 \\
0.56312625250501	0.423156282851161 \\
0.577154308617235	0.40983298966298 \\
0.591182364729459	0.396616869151784 \\
0.605210420841683	0.383524927749971 \\
0.619238476953908	0.370573328805792 \\
0.633266533066132	0.357777370387895 \\
0.647294589178357	0.345151467176668 \\
0.661322645290581	0.332709136388407 \\
0.675350701402806	0.32046298765839 \\
0.68937875751503	0.308424716790091 \\
0.703406813627255	0.296605103260183 \\
0.717434869739479	0.285014011352684 \\
0.731462925851703	0.273660394780744 \\
0.745490981963928	0.262552304641054 \\
0.759519038076153	0.25169690053391 \\
0.773547094188377	0.241100464671446 \\
0.787575150300601	0.230768418787583 \\
0.801603206412826	0.220705343655755 \\
0.81563126252505	0.210915001014523 \\
0.829659318637275	0.20140035769671 \\
0.843687374749499	0.192163611754611 \\
0.857715430861723	0.183206220372283 \\
0.871743486973948	0.174528929355573 \\
0.885771543086173	0.166131803991626 \\
0.899799599198397	0.158014261071853 \\
0.913827655310621	0.150175101875776 \\
0.927855711422846	0.142612545917657 \\
0.94188376753507	0.135324265263331 \\
0.955911823647295	0.128307419231088 \\
0.969939879759519	0.121558689297671 \\
0.983967935871743	0.11507431403844 \\
0.997995991983968	0.108850123939372 \\
1.01202404809619	0.102881575927714 \\
1.02605210420842	0.0971637874777285 \\
1.04008016032064	0.0916915701579667 \\
1.05410821643287	0.0864594624967424 \\
1.06813627254509	0.081461762052955 \\
1.08216432865731	0.0766925565899604 \\
1.09619238476954	0.07214575426078 \\
1.11022044088176	0.0678151127234979 \\
1.12424849699399	0.0636942671161181 \\
1.13827655310621	0.0597767568304194 \\
1.15230460921844	0.0560560510343624 \\
1.16633266533066	0.0525255729023177 \\
1.18036072144289	0.0491787225217818 \\
1.19438877755511	0.0460088984542284 \\
1.20841683366733	0.0430095179363245 \\
1.22244488977956	0.0401740357158564 \\
1.23647294589178	0.037495961524339 \\
1.25050100200401	0.0349688761954231 \\
1.26452905811623	0.0325864464448139 \\
1.27855711422846	0.0303424383335019 \\
1.29258517034068	0.0282307294416476 \\
1.30661322645291	0.0262453197854578 \\
1.32064128256513	0.0243803415138661 \\
1.33466933867735	0.0226300674257571 \\
1.34869739478958	0.0209889183518896 \\
1.3627254509018	0.0194514694485827 \\
1.37675350701403	0.0180124554526374 \\
1.39078156312625	0.0166667749489112 \\
1.40480961923848	0.0154094937034517 \\
1.4188376753507	0.0142358471161504 \\
1.43286573146293	0.0131412418475381 \\
1.44689378757515	0.0121212566746125 \\
1.46092184368737	0.0111716426305139 \\
1.4749498997996	0.0102883224824599 \\
1.48897795591182	0.00946738960164941 \\
1.50300601202405	0.00870510627787312 \\
1.51703406813627	0.00799790153035474 \\
1.5310621242485	0.00734236846491742 \\
1.54509018036072	0.00673526122595277 \\
1.55911823647295	0.00617349158988823 \\
1.57314629258517	0.00565412524493391 \\
1.58717434869739	0.00517437779985755 \\
1.60120240480962	0.00473161056241806 \\
1.61523046092184	0.00432332612589991 \\
1.62925851703407	0.0039471637999541 \\
1.64328657314629	0.00360089491968954 \\
1.65731462925852	0.00328241806468224 \\
1.67134268537074	0.00298975421730267 \\
1.68537074148297	0.00272104188751236 \\
1.69939879759519	0.00247453222906702 \\
1.71342685370742	0.00224858416989487 \\
1.72745490981964	0.00204165957730747 \\
1.74148296593186	0.00185231847665348 \\
1.75551102204409	0.00167921434005403 \\
1.76953907815631	0.00152108945996539 \\
1.78356713426854	0.00137677042050834 \\
1.79759519038076	0.00124516367778677 \\
1.81162324649299	0.00112525125879417 \\
1.82565130260521	0.00101608658697869 \\
1.83967935871743	0.000916790441105307 \\
1.85370741482966	0.00082654705271939 \\
1.86773547094188	0.000744600346277749 \\
1.88176352705411	0.000670250324871087 \\
1.89579158316633	0.000602849603413814 \\
1.90981963927856	0.000541800090220759 \\
1.92384769539078	0.000486549817023519 \\
1.93787575150301	0.000436589916698428 \\
1.95190380761523	0.000391451747280102 \\
1.96593186372746	0.000350704160215911 \\
1.97995991983968	0.000313950910273077 \\
1.9939879759519	0.000280828204037863 \\
2.00801603206413	0.000251002383541108 \\
2.02204408817635	0.000224167741201799 \\
2.03607214428858	0.000200044461996588 \\
2.0501002004008	0.000178376688533521 \\
2.06412825651303	0.000158930704528685 \\
2.07815631262525	0.000141493232051008 \\
2.09218436873747	0.000125869837808715 \\
2.1062124248497	0.000111883443697389 \\
2.12024048096192	9.93729368101646e-05 \\
2.13426853707415	8.81918741218101e-05 \\
2.14829659318637	7.82072770969307e-05 \\
2.1623246492986	6.92985115348048e-05 \\
2.17635270541082	6.13562480465916e-05 \\
2.19038076152305	5.42814986617606e-05 \\
2.20440881763527	4.79847251769536e-05 \\
2.2184368737475	4.23850149896298e-05 \\
2.23246492985972	3.74093202983619e-05 \\
2.24649298597194	3.29917566995032e-05 \\
2.26052104208417	2.90729573641404e-05 \\
2.27454909819639	2.55994791380216e-05 \\
2.28857715430862	2.25232570689358e-05 \\
2.30260521042084	1.98011040293706e-05 \\
2.31663326653307	1.73942522659093e-05 \\
2.33066132264529	1.52679338696589e-05 \\
2.34468937875751	1.3390997322999e-05 \\
2.35871743486974	1.17355574362959e-05 \\
2.37274549098196	1.02766761431874e-05 \\
2.38677354709419	8.99207177399041e-06 \\
2.40080160320641	7.86185457323671e-06 \\
2.41482965931864	6.86828636883984e-06 \\
2.42885771543086	5.99556243665957e-06 \\
2.44288577154309	5.22961373497593e-06 \\
2.45691382765531	4.55792780845313e-06 \\
2.47094188376754	3.96938678045218e-06 \\
2.48496993987976	3.45412096597517e-06 \\
2.49899799599198	3.00337674509901e-06 \\
2.51302605210421	2.60939743851274e-06 \\
2.52705410821643	2.26531602278882e-06 \\
2.54108216432866	1.96505861340485e-06 \\
2.55511022044088	1.70325772842074e-06 \\
2.56913827655311	1.47517442526763e-06 \\
2.58316633266533	1.27662847749563e-06 \\
2.59719438877756	1.10393582774657e-06 \\
2.61122244488978	9.53852617871472e-07 \\
2.625250501002	8.23525157206958e-07 \\
2.63927855711423	7.10445245778053e-07 \\
2.65330661322645	6.12410320824785e-07 \\
2.66733466933868	5.27487942774542e-07 \\
2.6813627254509	4.5398418082056e-07 \\
2.69539078156313	3.90415498833077e-07 \\
2.70941883767535	3.35483779634709e-07 \\
2.72344689378758	2.88054159921656e-07 \\
2.7374749498998	2.471353795058e-07 \\
2.75150300601202	2.11862377283153e-07 \\
2.76553106212425	1.81480892585764e-07 \\
2.77955911823647	1.55333854524314e-07 \\
2.7935871743487	1.32849363746311e-07 \\
2.80761523046092	1.13530090880004e-07 \\
2.82164328657315	9.69439339590975e-08 \\
2.83567134268537	8.27157934713143e-08 \\
2.8496993987976	7.05203384796944e-08 \\
2.86372745490982	6.00756506560599e-08 \\
2.87775551102204	5.11376451596596e-08 \\
2.89178356713427	4.34951782014064e-08 \\
2.90581162324649	3.69657609583726e-08 \\
2.91983967935872	3.13918083399781e-08 \\
2.93386773547094	2.66373590454355e-08 \\
2.94789579158317	2.25852104734783e-08 \\
2.96192384769539	1.91344184259757e-08 \\
2.97595190380762	1.61981172564917e-08 \\
2.98997995991984	1.37016212172341e-08 \\
3.00400801603206	1.15807723120149e-08 \\
3.01803607214429	9.78050402261445e-09 \\
3.03206412825651	8.25359389050428e-09 \\
3.04609218436874	6.95958115013436e-09 \\
3.06012024048096	5.86382846476303e-09 \\
3.07414829659319	4.93670934826659e-09 \\
3.08817635270541	4.15290510019723e-09 \\
3.10220440881764	3.4907970670992e-09 \\
3.11623246492986	2.93194179835933e-09 \\
3.13026052104208	2.46061821458125e-09 \\
3.14428857715431	2.06343727312258e-09 \\
3.15831663326653	1.72900581924359e-09 \\
3.17234468937876	1.44763737047182e-09 \\
3.18637274549098	1.21110351260849e-09 \\
3.20040080160321	1.01242040290837e-09 \\
3.21442885771543	8.45665592438282e-10 \\
3.22845691382766	7.05821007150571e-10 \\
3.24248496993988	5.88638476222164e-10 \\
3.2565130260521	4.90524676000293e-10 \\
3.27054108216433	4.0844277672639e-10 \\
3.28456913827655	3.3982844442417e-10 \\
3.29859719438878	2.82518168452527e-10 \\
3.312625250501	2.34688162010183e-10 \\
3.32665330661323	1.94802323446823e-10 \\
3.34068136272545	1.61567955097831e-10 \\
3.35470941883768	1.33898117501118e-10 \\
3.3687374749499	1.10879653786452e-10 \\
3.38276553106212	9.17460548407956e-11 \\
3.39679358717435	7.58544532653917e-11 \\
3.41082164328657	6.2666135537443e-11 \\
3.4248496993988	5.1730049263761e-11 \\
3.43887775551102	4.26688577985649e-11 \\
3.45290581162325	3.51671593956527e-11 \\
3.46693386773547	2.89615438774319e-11 \\
3.4809619238477	2.38322077520265e-11 \\
3.49498997995992	1.95958898603451e-11 \\
3.50901803607214	1.60999249151554e-11 \\
3.52304609218437	1.32172425103452e-11 \\
3.53707414829659	1.08421650311276e-11 \\
3.55110220440882	8.88687999265651e-12 \\
3.56513026052104	7.27848120181012e-12 \\
3.57915831663327	5.95648923051706e-12 \\
3.59318637274549	4.87077540284024e-12 \\
3.60721442885772	3.97982517226607e-12 \\
3.62124248496994	3.24928669366811e-12 \\
3.63527054108216	2.65075882897489e-12 \\
3.64929859719439	2.16077998420835e-12 \\
3.66332665330661	1.75998524524353e-12 \\
3.67735470941884	1.43240442092589e-12 \\
3.69138276553106	1.16487795277622e-12 \\
3.70541082164329	9.46571328385444e-13 \\
3.71943887775551	7.68571741723683e-13 \\
3.73346693386774	6.23553364268163e-13 \\
3.74749498997996	5.05499799799611e-13 \\
3.76152304609218	4.09474155799472e-13 \\
3.77555110220441	3.31428729171066e-13 \\
3.78957915831663	2.68047619109202e-13 \\
3.80360721442886	2.16616684125094e-13 \\
3.81763527054108	1.74916186429204e-13 \\
3.83166332665331	1.41132243025178e-13 \\
3.84569138276553	1.13783852654812e-13 \\
3.85971943887776	9.16628112079525e-14 \\
3.87374749498998	7.37842823313448e-14 \\
3.8877755511022	5.93461690641822e-14 \\
3.90180360721443	4.76957484895045e-14 \\
3.91583166332665	3.83022948153985e-14 \\
3.92985971943888	3.07346355763604e-14 \\
3.9438877755511	2.4642767999134e-14 \\
3.95791583166333	1.97428140822579e-14 \\
3.97194388777555	1.58047186944175e-14 \\
3.98597194388778	1.26421992811444e-14 \\
4	1.01045421670738e-14 \\
};
\end{axis}

\end{tikzpicture}

==> graphs/tikz_schemaic.tex <==
\scalebox{0.75}{
\begin{tikzpicture}
    \large
	% Place nodes
	\node[] at (0.3,0) {\includegraphics[scale=0.4]{figures/CTImage/intervalimg_input_normal.png}};
	\node[] at (0.3,2) {Input};
	
	\node[] at (6,2) {$\text{INN}_{\color{blue}{\underline{\theta}},\color{black}{\theta},\color{red}{\overline{\theta}}}$};
	
	\draw[very thick,->,color=red] (2.25,0.5) -- (2.7,0.5);
	\draw[very thick,->,color=black] (2.25,0) -- (2.7,0);
	\draw[very thick,->,color=blue] (2.25,-0.5) -- (2.7,-0.5);
	
	\tikzstyle{intervalnode}=[draw,rounded corners,minimum width=2em, minimum height=1.6em,black,yscale=0.9,xscale=1.7]
	

	\draw[thick,gray] (3.5cm-0.5pt,1.2) -- (3.5cm+0.5pt,1.2)
	    node[pos=0,blue,xscale=2]{$[$}
	    node[intervalnode ]at (3.5,1.2){$|$} 
	    node[pos=1,red,xscale=2]{$]$};
	    
	\draw[thick,gray] (3.5cm-0.5pt,0.4) -- (3.5cm+0.5pt,0.4)
	    node[pos=0,blue,xscale=2]{$[$}
	    node[intervalnode] at (3.5,0.4){$|$} 
	    node[pos=1,red,xscale=2]{$]$};

	\draw[thick,gray] (3.5cm-0.5pt,-0.4) -- (3.5cm+0.5pt,-0.4)
	    node[pos=0,blue,xscale=2]{$[$}
	    node[intervalnode] at (3.5,-0.4){$|$} 
	    node[pos=1,red,xscale=2]{$]$};

	\draw[thick,gray] (3.5cm-0.5pt,-1.2) -- (3.5cm+0.5pt,-1.2)
	    node[pos=0,blue,xscale=2]{$[$}
	    node[intervalnode] at (3.5,-1.2){$|$} 
	    node[pos=1,red,xscale=2]{$]$};
	    
	   
    \draw[thick,gray] (5.25-0.4,1.) -- (5.25+0.1,1)
	    node[pos=0,blue,xscale=2]{$[$}
	    node[intervalnode] at (5.25,1){$|$} 
	    node[pos=1,red,xscale=2]{$]$};
	    
	\draw[thick,gray] (5.25-0.2,0.2) -- (5.25+0.3,0.2)
	    node[pos=0,blue,xscale=2]{$[$}
	    node[intervalnode] at (5.25,0.2){$|$} 
	    node[pos=1,red,xscale=2]{$]$};

	\draw[thick,gray] (5.25-0.4,-0.6) -- (5.25+0.45,-0.6)
	    node[pos=0,blue,xscale=2]{$[$}
	    node[intervalnode] at (5.25,-0.6){$|$} 
	    node[pos=1,red,xscale=2]{$]$};
	
	
	\draw[thick,gray] (7-0.1,1.) -- (7+0.1,1)
	    node[pos=0,blue,xscale=2]{$[$}
	    node[intervalnode] at (7,1){$|$} 
	    node[pos=1,red,xscale=2]{$]$};
	    
	\draw[thick,gray] (7-0.2,0.2) -- (7+0.1,0.2)
	    node[pos=0,blue,xscale=2]{$[$}
	    node[intervalnode] at (7,0.2){$|$} 
	    node[pos=1,red,xscale=2]{$]$};

	\draw[thick,gray] (7-0.4,-0.6) -- (7+0.3,-0.6)
	    node[pos=0,blue,xscale=2]{$[$}
	    node[intervalnode] at (7,-0.6){$|$} 
	    node[pos=1,red,xscale=2]{$]$};
	    
	
	\draw[thick,gray] (8.75-0.1,1.2) -- (8.75+0.4,1.2)
	    node[pos=0,blue,xscale=2]{$[$}
	    node[intervalnode ]at (8.75,1.2){$|$} 
	    node[pos=1,red,xscale=2]{$]$};
	    
	\draw[thick,gray] (8.75-0.35,0.4) -- (8.75+0.05,0.4)
	    node[pos=0,blue,xscale=2]{$[$}
	    node[intervalnode] at (8.75,0.4){$|$} 
	    node[pos=1,red,xscale=2]{$]$};

	\draw[thick,gray] (8.75-0.3,-0.4) -- (8.75+0.4,-0.4)
	    node[pos=0,blue,xscale=2]{$[$}
	    node[intervalnode] at (8.75,-0.4){$|$} 
	    node[pos=1,red,xscale=2]{$]$};

	\draw[thick,gray] (8.75-0.2,-1.2) -- (8.75+0.2,-1.2)
	    node[pos=0,blue,xscale=2]{$[$}
	    node[intervalnode] at (8.75,-1.2){$|$} 
	    node[pos=1,red,xscale=2]{$]$};
	    
	    
	\draw[very thick,->,color=red] (9.65,0.5) -- (10.15,1.5);
	\draw[very thick,->,color=black] (9.65,0) -- (10.15,0);
	\draw[very thick,->,color=blue] (9.65,-0.5) -- (10.15,-1.5);

    \node[] at (11.3,0.85) {Output};
	\node[] at (11.3,-0.2) {\includegraphics[scale=0.2]{figures/CTImage/intervalimg_output_normal.png}};
	\node[] at (11.3,0.85+2.2) {Max Output};
	\node[] at (11.3,2) {\includegraphics[scale=0.2]{figures/CTImage/intervalimg_max_normal.png}};
	\node[] at (11.3,0.85-2.2) {Min Output};
	\node[] at (11.3,-2.4) {\includegraphics[scale=0.2]{figures/CTImage/intervalimg_min_normal.png}};
	
	\draw[very thick,->,color=red] (12.3,1.5) -- (12.6,1.2);
	\draw[very thick,->,color=blue] (12.3,-1.5) -- (12.6,-1.2);
	
	\node[] at (14.05,1.5) {Uncertainty};
	\node[] at (14.05,0) {\includegraphics[scale=0.3]{figures/CTImage/intervalimg_uncert_normal.png}};
	
	   
    %\draw[very thick,black] (4,2cm) -- (5,2cm);
    %\draw[very thick,red] (4,2cm-1.2pt) -- (5,2cm-1.2pt);
    %\draw[very thick,blue] (4,2cm+1.2pt) -- (5,2cm+1.2pt);
    

    \draw[very thick,black] (3.5cm+1.7em,1.2cm) -- (5.25cm-1.7em,1cm);
    
    \draw[very thick,black] (3.5cm+1.7em,1.2cm) -- (5.25cm-1.7em,-0.6cm);
    
    \draw[very thick,black] (3.5cm+1.7em,0.4cm) -- (5.25cm-1.7em,0.2cm);
    
    \draw[very thick,black] (3.5cm+1.7em,-0.4cm) -- (5.25cm-1.7em,0.2cm);
    
    \draw[very thick,black] (3.5cm+1.7em,-1.2cm) -- (5.25cm-1.7em,-0.6cm);
    
    
    \draw[very thick,black] (5.25cm+1.7em,1cm) -- (7cm-1.7em,1cm);
    
    \draw[very thick,black] (5.25cm+1.7em,1cm) -- (7cm-1.7em,0.2cm);
    
    \draw[very thick,black] (5.25cm+1.7em,-0.6cm) -- (7cm-1.7em,0.2cm);
    
    \draw[very thick,black] (5.25cm+1.7em,0.2cm) -- (7cm-1.7em,0.2cm);
    
    \draw[very thick,black] (5.25cm+1.7em,-0.6cm) -- (7cm-1.7em,1cm);
    
    \draw[very thick,black] (5.25cm+1.7em,-0.6cm) -- (7cm-1.7em,-0.6cm);
    
    
    \draw[very thick,black] (7cm+1.7em,1cm) -- (8.75cm-1.7em,1.2cm);
    
    \draw[very thick,black] (7cm+1.7em,1cm) -- (8.75cm-1.7em,0.4cm);
    
    \draw[very thick,black] (7cm+1.7em,0.2cm) -- (8.75cm-1.7em,0.4cm);
    
    \draw[very thick,black] (7cm+1.7em,-0.6cm) -- (8.75cm-1.7em,0.4cm);
    
    \draw[very thick,black] (7cm+1.7em,-0.6cm) -- (8.75cm-1.7em,-0.4cm);
    
    \draw[very thick,black] (7cm+1.7em,0.2cm) -- (8.75cm-1.7em,-1.2cm);
    
    \draw[very thick,black] (7cm+1.7em,-0.6cm) -- (8.75cm-1.7em,-1.2cm);
    
\end{tikzpicture}
}
